Weight-Space Programming Writes In-Context Learning and Matches Fine-Tuning in Language Models

Weight-space programming is a frontier language model's recently reported ability to read another network's weights and edit them without gradient descent. We investigate how examples can provide a weight update so that a weaker language model performs the task with nothing in the prompt, and study what the updates are. Our experiments cover six tasks, four frontier editors and three families of weaker language models, without the editors being told anything about in-context learning (ICL). In most runs, the editors measure the ICL task vector, the shift the examples cause in the residual stream at the final prompt token, and write it into the weights, at its sparsest into near-silent MLP units keyed to the prompt format. Results reach the accuracy of ICL and fine-tuning on the same examples, LoRA included, usually leaving perplexity untouched, with worse performance under changes of wording. We also qualify the comparison by counting unfinished runs, observing that one editor falls below fine-tuning; held only to the seen examples, without task pairs of their own, only the strongest editor has similar performance. Given a task and unlabelled inputs, that editor writes its own examples and does nearly as well on unseen items as with labels.

==> figures/cosine.tex <==
\begin{tikzpicture}\begin{axis}[width=0.36\textwidth, height=0.27\textwidth, title={LLM editors}, title style={font=\footnotesize}, xlabel={layer}, ylabel={cosine similarity (ICL shift, edit shift)}, ymin=-0.2, ymax=1, xmin=0, xmax=24, xtick={0,6,12,18,24}, ytick={0,0.5,1}, grid=major, grid style={gray!20}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, legend style={at={(0.03,0.97)}, anchor=north west, font=\tiny, draw=none, fill=none}, legend cell align=left]
\addplot[blue, very thick] coordinates {(0,0.000) (1,0.017) (2,0.068) (3,0.133) (4,0.066) (5,0.070) (6,0.122) (7,0.120) (8,0.111) (9,0.159) (10,0.195) (11,0.187) (12,0.251) (13,0.259) (14,0.338) (15,0.544) (16,0.661) (17,0.754) (18,0.799) (19,0.809) (20,0.822) (21,0.817) (22,0.815) (23,0.807) (24,0.835)};
\addplot[violet, thick] coordinates {(0,0.000) (1,0.009) (2,0.047) (3,0.131) (4,0.106) (5,0.071) (6,0.118) (7,0.145) (8,0.169) (9,0.185) (10,0.206) (11,0.199) (12,0.254) (13,0.251) (14,0.338) (15,0.522) (16,0.605) (17,0.711) (18,0.810) (19,0.826) (20,0.845) (21,0.842) (22,0.840) (23,0.823) (24,0.833)};
\addplot[teal, thick] coordinates {(0,0.000) (1,0.143) (2,0.325) (3,0.430) (4,0.399) (5,0.400) (6,0.446) (7,0.455) (8,0.447) (9,0.501) (10,0.502) (11,0.497) (12,0.526) (13,0.534) (14,0.685) (15,0.736) (16,0.762) (17,0.794) (18,0.829) (19,0.845) (20,0.862) (21,0.865) (22,0.869) (23,0.856) (24,0.868)};
\addplot[red!70!black, thick] coordinates {(0,0.000) (1,0.056) (2,0.078) (3,0.156) (4,0.085) (5,0.080) (6,0.170) (7,0.166) (8,0.164) (9,0.144) (10,0.156) (11,0.150) (12,0.183) (13,0.241) (14,0.236) (15,0.460) (16,0.483) (17,0.527) (18,0.564) (19,0.636) (20,0.653) (21,0.658) (22,0.662) (23,0.648) (24,0.669)};
\addplot[gray, thick, dashed] coordinates {(0,0.000) (1,0.003) (2,0.027) (3,0.058) (4,0.041) (5,0.060) (6,0.074) (7,0.054) (8,0.038) (9,0.027) (10,0.032) (11,0.037) (12,0.063) (13,0.057) (14,0.058) (15,0.056) (16,0.057) (17,0.060) (18,0.055) (19,0.045) (20,0.049) (21,0.038) (22,0.016) (23,0.005) (24,0.056)};
\legend{{Fable 5.1}, {Opus 5.5}, {Gemini 4}, {GPT-6 Astra}, {random edit}}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}\begin{axis}[width=0.36\textwidth, height=0.27\textwidth, title={scripted task vectors}, title style={font=\footnotesize}, xlabel={layer}, ylabel={}, ymin=-0.2, ymax=1, xmin=0, xmax=24, xtick={0,6,12,18,24}, ytick={0,0.5,1}, grid=major, grid style={gray!20}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, legend style={at={(0.03,0.97)}, anchor=north west, font=\tiny, draw=none, fill=none}, legend cell align=left]
\addplot[green!50!black, very thick] coordinates {(0,0.000) (1,0.000) (2,0.000) (3,0.000) (4,0.000) (5,0.000) (6,0.000) (7,0.083) (8,0.072) (9,0.067) (10,0.066) (11,0.051) (12,0.043) (13,0.036) (14,0.191) (15,0.420) (16,0.491) (17,0.571) (18,0.800) (19,0.786) (20,0.872) (21,0.861) (22,0.852) (23,0.835) (24,0.849)};
\addplot[green!50!black, thick, dotted] coordinates {(0,0.000) (1,0.000) (2,0.000) (3,0.000) (4,0.000) (5,0.000) (6,0.000) (7,0.000) (8,0.000) (9,0.089) (10,0.082) (11,0.063) (12,0.060) (13,0.055) (14,0.225) (15,0.292) (16,0.466) (17,0.626) (18,0.877) (19,0.865) (20,0.869) (21,0.855) (22,0.848) (23,0.831) (24,0.840)};
\addplot[green!30!black, thin] coordinates {(0,0.000) (1,0.000) (2,0.000) (3,0.000) (4,0.000) (5,0.000) (6,0.000) (7,0.153) (8,0.066) (9,0.041) (10,0.071) (11,0.059) (12,0.026) (13,0.023) (14,0.112) (15,0.130) (16,0.128) (17,0.158) (18,0.194) (19,0.304) (20,0.319) (21,0.456) (22,0.456) (23,0.418) (24,0.373)};
\addplot[gray, thick, dashed] coordinates {(0,0.000) (1,0.003) (2,0.027) (3,0.058) (4,0.041) (5,0.060) (6,0.074) (7,0.054) (8,0.038) (9,0.027) (10,0.032) (11,0.037) (12,0.063) (13,0.057) (14,0.058) (15,0.056) (16,0.057) (17,0.060) (18,0.055) (19,0.045) (20,0.049) (21,0.038) (22,0.016) (23,0.005) (24,0.056)};
\legend{{gated TV}, {constant TV}, {implicit rank-1}, {random edit}}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}\begin{axis}[width=0.36\textwidth, height=0.27\textwidth, title={gradient baselines}, title style={font=\footnotesize}, xlabel={layer}, ylabel={}, ymin=-0.2, ymax=1, xmin=0, xmax=24, xtick={0,6,12,18,24}, ytick={0,0.5,1}, grid=major, grid style={gray!20}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, legend style={at={(0.03,0.97)}, anchor=north west, font=\tiny, draw=none, fill=none}, legend cell align=left]
\addplot[red!70!black, very thick] coordinates {(0,0.000) (1,0.120) (2,0.052) (3,0.151) (4,0.119) (5,0.078) (6,0.097) (7,0.166) (8,0.242) (9,0.262) (10,0.268) (11,0.266) (12,0.302) (13,0.315) (14,0.407) (15,0.528) (16,0.587) (17,0.645) (18,0.689) (19,0.724) (20,0.754) (21,0.759) (22,0.770) (23,0.747) (24,0.741)};
\addplot[red!70!black, thick, dashed] coordinates {(0,0.000) (1,0.000) (2,0.000) (3,0.000) (4,0.000) (5,0.000) (6,0.000) (7,0.000) (8,0.000) (9,0.035) (10,0.061) (11,0.065) (12,0.090) (13,0.170) (14,0.275) (15,0.412) (16,0.499) (17,0.588) (18,0.636) (19,0.679) (20,0.722) (21,0.738) (22,0.751) (23,0.733) (24,0.749)};
\addplot[orange, thick] coordinates {(0,0.000) (1,-0.266) (2,0.070) (3,0.077) (4,0.049) (5,0.093) (6,0.202) (7,0.258) (8,0.295) (9,0.320) (10,0.337) (11,0.327) (12,0.333) (13,0.329) (14,0.419) (15,0.521) (16,0.585) (17,0.638) (18,0.710) (19,0.750) (20,0.781) (21,0.799) (22,0.805) (23,0.794) (24,0.817)};
\addplot[gray, thick, dashed] coordinates {(0,0.000) (1,0.003) (2,0.027) (3,0.058) (4,0.041) (5,0.060) (6,0.074) (7,0.054) (8,0.038) (9,0.027) (10,0.032) (11,0.037) (12,0.063) (13,0.057) (14,0.058) (15,0.056) (16,0.057) (17,0.060) (18,0.055) (19,0.045) (20,0.049) (21,0.038) (22,0.016) (23,0.005) (24,0.056)};
\legend{{Adam, all}, {rank-1 FT}, {context dist.}, {random edit}}
\end{axis}\end{tikzpicture}

==> figures/icl_curves.tex <==
\begin{tikzpicture}\begin{axis}[width=0.48\textwidth, height=0.34\textwidth, xlabel={in-context examples ($k$)}, ylabel={test accuracy (\%)}, xtick={0,1,2,3,4,5}, xticklabels={0,1,2,4,8,16}, xmin=-0.2, xmax=5.2, ymin=0, ymax=100, grid=major, grid style={gray!20}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, legend style={at={(0.97,0.05)}, anchor=south east, font=\scriptsize, draw=none, fill=none}, legend cell align=left]
\addplot[black, very thick, mark=*, mark size=1.2pt] coordinates {(0,0.4) (1,39.0) (2,63.3) (3,78.9) (4,87.3) (5,89.0)};
\addplot[blue, thick, mark=*, mark size=1.2pt] coordinates {(0,88.5) (1,80.4) (2,87.2) (3,89.9) (4,91.7) (5,92.4)};
\addplot[violet, thick, mark=*, mark size=1.2pt] coordinates {(0,90.4) (1,81.3) (2,80.7) (3,84.9) (4,88.5) (5,89.1)};
\addplot[teal, thick, mark=*, mark size=1.2pt] coordinates {(0,92.0) (1,87.3) (2,88.6) (3,87.9) (4,87.9) (5,85.2)};
\addplot[orange!80!black, thick, mark=*, mark size=1.2pt] coordinates {(0,92.6) (1,74.8) (2,80.1) (3,87.1) (4,90.4) (5,91.0)};

\legend{{unedited}, {Fable 5.1}, {Opus 5.5}, {Gemini 4}, {GPT-6 Astra}}
\end{axis}\end{tikzpicture}

==> figures/schematic.tex <==
\resizebox{0.98\textwidth}{!}{\begin{tikzpicture}[>=Latex, font=\scriptsize, node distance=6mm,
  vec/.style={draw=black!60, fill=white, minimum width=5mm, minimum height=16mm, inner sep=1pt},
  op/.style={draw=black!60, fill=white, circle, inner sep=1.5pt, minimum size=5mm},
  box/.style={draw=black!60, fill=white, rounded corners=2pt, inner sep=4pt, align=center},
  note/.style={text=black!70, align=left, font=\tiny}]
\node[vec, fill=orange!10] (x) {$x$};
\node[note, below=1mm of x, align=center] {residual at the final\\\texttt{Output:} token\\($\mathbb{R}^{896}$, after RMSNorm)};
\node[box, right=14mm of x, minimum height=22mm, minimum width=26mm, fill=gray!5] (hid) {};
\node[note, above=0.5mm of hid, align=center] {4\,864 hidden units at layer $L$};
\foreach \i in {0,...,9} { \fill[gray!45] ($(hid.west)+(2.4mm+\i*2.3mm, 6mm)$) circle (0.8mm); }
\foreach \i in {0,...,9} { \fill[gray!45] ($(hid.west)+(2.4mm+\i*2.3mm, 1.5mm)$) circle (0.8mm); }
\foreach \i in {0,...,9} { \fill[gray!45] ($(hid.west)+(2.4mm+\i*2.3mm, -3mm)$) circle (0.8mm); }
\fill[blue!60!black] ($(hid.west)+(2.4mm+5*2.3mm, -3mm)$) circle (1.3mm);
\node[note, text=blue!60!black, below=0.5mm of hid, align=center] {unit $j$: a near-silent unit, overwritten};
\node[box, fill=blue!8, draw=blue!60!black, right=14mm of hid] (gate) {\textbf{key} $k$\\ $\mathrm{silu}(\alpha k\!\cdot\!x)\;\cdot\;(\alpha k\!\cdot\!x)$};
\draw[->, blue!60!black, thick] ($(hid.west)+(2.4mm+5*2.3mm, -3mm)$) to[out=0, in=180] (gate.west);
\draw[->, black!60] (x.east) -- node[above, note, align=center] {$W_{\text{gate}}x$,\\$W_{\text{up}}x$} (hid.west);
\node[op, right=8mm of gate] (a) {$a_j$};
\draw[->, blue!60!black, thick] (gate.east) -- (a.west);
\node[note, text=blue!60!black, anchor=north, align=center] at ($(a.south)+(-14.5mm,-3mm)$) {$a_j \approx \alpha\,\mathrm{silu}(\alpha)$ on \texttt{Input:}/\texttt{Output:} prompts\\$a_j \approx 0$ on other text};
\node[vec, fill=blue!12, draw=blue!60!black, right=10mm of a] (v) {\rotatebox{90}{$W_{\text{down}}[:,j]$}};
\node[note, text=blue!60!black, anchor=south east, align=center] at ($(v.east)+(11mm,10.5mm)$) {\textbf{value} $W_{\text{down}}[:,j] = v/(\alpha\,\mathrm{silu}(\alpha))$\\$v$ = ICL $-$ zero-shot residual (task vector)};
\draw[->, blue!60!black, thick] (a.east) -- node[above, note] {$\times$} (v.west);
\node[op, right=10mm of v] (plus) {$+$};
\draw[->, blue!60!black, thick] (v.east) -- node[above, note, text=blue!60!black] {$=v$} (plus.west);
\node[vec, fill=orange!10, right=8mm of plus] (xout) {$x'$};
\draw[->, black!60] (plus.east) -- (xout.west);
\node[note, below=1mm of xout, align=center] {residual, shifted by $v$};
\draw[->, black!60, dashed] (x.north) |- ($(hid.north)+(0,9mm)$) -| (plus.north);
\node[note, text=black!70] at ($(hid.north)+(32mm,9mm)$) [above] {residual connection (unchanged)};
\draw[->, gray!60] (hid.east) -- ++(6mm,0) |- node[pos=0.75, below, note, text=gray] {all other 4\,863 units: untouched, (key, value) as trained} ($(plus.south)+(0,-12mm)$) -- (plus.south);
\end{tikzpicture}}

